The GUAPOS project. V: The chemical ingredients of a massive stellar protocluster in the making

Most stars, including the Sun, are born in rich stellar clusters containing massive stars. Therefore, the study of the chemical reservoir of massive star-forming regions is crucial to understand the basic chemical ingredients available at the dawn of planetary systems. We present a detailed study of the molecular inventory of the hot molecular core G31.41+0.31 from the project GUAPOS (G31.41+0.31 Unbiased ALMA sPectral Observational Survey). We analyze 34 species for the first time plus 20 species analyzed in previous GUAPOS works, including oxygen, nitrogen, sulfur, phosphorus, and chlorine species. We compare the abundances derived in G31.41+0.31 with those observed in other chemically-rich sources that represent the initial and last stages of the formation of stars and planets: the hot corino in the Solar-like protostar IRAS 16293-2422 B, and the comets 67P/Churyumov-Gerasimenko and 46P/Wirtanen. The comparative analysis reveals that the chemical feedstock of the two star-forming regions are similar. The abundances of oxygen- and nitrogen-bearing molecules exhibit a good correlation for all pair of sources, including the two comets, suggesting a chemical heritage of these species during the process of star formation, and hence an early phase formation of the molecules. However, sulfur- and phosphorus-bearing species present worse correlations, being more abundant in comets. This suggests that while sulfur- and phosphorus-bearing species are predominantly trapped on the surface of icy grains in the hot close surroundings of protostars, they could be more easily released into gas phase in comets, allowing their cosmic abundances to be almost recovered.

==> (inline-0) <==
\begin{longtable}{cccccccccc}
\caption{\label{tab:Fits_isotopologues_molecules_on_G31} Results of the SLIM fits of the isotopologues of the molecules analysed towards G31.41 that were not used to derive the abundances of the main isotopologues, ordered by increasing molecular mass. The resulting physical parameters, along with their associated uncertainties, are presented. The values of the parameters fixed to perform some fits are shown without uncertainties. In the case of non detections, we indicated the upper limit in the column density with <. When $T_{\mathrm{ex}}$ is fixed, we calculate in what factor the value of $N$ changes when using the different temperatures $T_{\mathrm{min}}$ and $T_{\mathrm{max}}$: 25-75 K and 100-200 K for fixed temperatures of 50 K and 150 K, respectively.
%In the column name, $T_{\mathrm{min}}$ is referred to the minimum value of the correspondent $T_{\mathrm{ex}}$ range and $T_{\mathrm{max}}$ is the equivalent with the maximum temperature used.}. 
We also present the maximum line opacity of the transitions of each molecule ($\tau_{max}$). The transitions used to obtain these values are in Table \ref{tab:Transitions_Molecules_on_G31}. 
%$m$ column represents the molecular mass of each molecule.
%Molecules marked with * are detected, even though the column density is an upper limit, because we know it is on the source but it is in absorption. 
%** \textbf{We calculate \textit{N(T}$_{\textrm{min}}$) and \textit{N(T}$_{\textrm{max}}$) because this molecule has its temperature fixed to the SO$_2$ value, applying $T_{\mathrm{min}}$ = 25 K and $T_{\mathrm{max}}$ = 75 K.}
}
\\

    \hline
     Formula &  $\textit{T}_{\textrm{ex}}$ & \textit{N} & \textit{N(T}$_{\textrm{min}}$)/\textit{N-} & $v-v_{\rm 0}$ & FWHM & $\tau_{max}^a$ & Fig. \\ 
     & (K) & ($\times$10$^{16}$ cm$^{-2}$) & \textit{N(T}$_{\textrm{max}}$)/\textit{N} & (km s$^{-1})$ & (km s$^{-1})$ & & \\ \hline \endfirsthead

     \caption{Continued.}\\
     \hline
     Formula & $\textit{T}_{\textrm{ex}}$ & \textit{N} & \textit{N(T}$_{\textrm{min}}$)/\textit{N-} & $v-v_{\rm 0}$ & FWHM & $\tau_{max}^a$ & Fig. \\ 
     & (K) & ($\times$10$^{16}$ cm$^{-2}$) & \textit{N(T}$_{\textrm{max}}$)/\textit{N} & (km s$^{-1})$ & (km s$^{-1})$ & & \\ \hline \endhead   
     
     \hline
     \endfoot

     \hline \noalign{\smallskip}
    \multicolumn{10}{p{11.5cm}}{\textbf{Notes.} $^{a}$ Maximum $\tau$ of all the transitions detected in each species.}
     \endlastfoot

    \multicolumn{9}{c}{Detected molecules}  \tabularnewline \hline
    C$^{17}$O &  50 & <5 & 0.7-1.6 &  0 & 7 & 0.02 &  \ref{fig:CO}\\
    C$^{18}$O  & 50 & 14 $\pm$ 5 & 0.7-1.4 & 0 & 7 & 0.15 $\pm$ 0.10 & \ref{fig:CO}\\ \hline
    H$_{2}$CO & 50 & 62 $\pm$ 22 & 3.8-0.6 & 0.8 $\pm$ 0.4 & 7.4 $\pm$ 1.0 & 4 $\pm$ 14 &  \ref{fig:H2CO}\\
    H$_{2}^{13}$CO & 50 & 3.0 $\pm$ 0.4 & 2.2-1.0 & 1.4 $\pm$ 0.4 & 6.3 $\pm$ 0.9 & 0.24 $\pm$ 0.05 &  \ref{fig:H2CO}\\
    H$_{2}$C$^{17}$O & 50 & 4.9 $\pm$ 1.3 & 2.8-1.0 & 0 & 7 & 0.4 $\pm$ 0.3 & \ref{fig:H2CO}\\ \hline
    $^{13}$CS & 50 & 1.21 $\pm$ 0.14 & 1.0-1.0 & 1.2 $\pm$ 0.3 & 7.7 $\pm$ 0.5 & 2.5 $\pm$ 1.0 &  \ref{fig:CS}\\
    $^{13}$C$^{34}$S & 50 & 0.23 $\pm$ 0.02 & 0.7-1.3 & -2.0 $\pm$ 0.5 & 11.3 $\pm$ 1.2 & 0.32 $\pm$ 0.06 & \ref{fig:CS}\\
    C$^{34}$S & 50 & 0.64 $\pm$ 0.04 & 2.7-1.2 & 0.8 $\pm$ 0.3 & 9.5$\pm$0.5 & 1.17 $\pm$ 0.18 &  \ref{fig:CS}\\
    C$^{33}$S & 50 & 0.56 $\pm$ 0.07 & 3.4-1.2 & 1.8 $\pm$ 0.6 & 9.5 & 1.0 $\pm$ 0.4 & \ref{fig:CS}\\ \hline
    H$_{2}$CS & 38.3 $\pm$ 1.2 & 9.9 $\pm$ 1.5 &  & 0.6 $\pm$ 0.2 & 5.1 $\pm$ 0.2 & >10 & \ref{fig:H2CS}\\
    H$_{2}^{13}$CS & 50 &  0.17 $\pm$ 0.04 & 0.6-1.7 & 1.4 $\pm$ 0.9 & 7 & 0.10 $\pm$ 0.05 & \ref{fig:H2CS}\\
    H$_{2}$C$^{34}$S  & 50 &  0.58 $\pm$ 0.05 & 0.6-1.4 & 1.7 $\pm$ 0.4 & 7 & 0.33 $\pm$ 0.07 & \ref{fig:H2CS}\\ \hline
    SO & 50 & 3.5 $\pm$ 0.3 & 2.0-1.0 & 1.0 $\pm$ 0.3 & 8.6 $\pm$ 0.6 & 2.2 $\pm$ 1.2 & \ref{fig:SO}\\ \hline
    HC$_{3}$N & 58 $\pm$ 8 & 0.55 $\pm$ 0.06 &  & 1.5 $\pm$ 0.2 & 11.0 $\pm$ 0.7 & 2.0 $\pm$ 1.1 & \ref{fig:HC3N}\\ \hline
    OCS  & 74 $\pm$ 5 & 18.7 $\pm$ 1.3 & &  0.95 $\pm$ 0.09 & 7.4 $\pm$ 0.3 & 2.8 $\pm$ 1.3 &  \ref{fig:OCS}\\
    O$^{13}$CS  &  35 $\pm$ 16 & 2.0 $\pm$ 0.3 &  & 1.3 $\pm$ 0.3 & 5.9 $\pm$ 0.8 & 1.1 $\pm$ 1.0 & \ref{fig:OCS}\\ 
    OC$^{34}$S  & 50 & 4.8 $\pm$ 0.4 & 1.8-1.2 & 0.8 $\pm$ 0.2 & 6.6 $\pm$ 0.5 & 1.4 $\pm$ 0.4 &  \ref{fig:OCS}\\
    OC$^{33}$S  & 50 & 0.7 $\pm$ 0.1 & 0.6-0.8  & 2.1 $\pm$ 0.5 & 6.9 $\pm$ 1.0 & 0.22 $\pm$ 0.06 & \ref{fig:OCS}\\ \hline
    SO$_{2}$ &   56 & 4.4 $\pm$ 0.3 & 1.6-1.2 & 0.3 $\pm$ 0.4 & 10.6 $\pm$ 0.8 & 0.64 $\pm$ 0.15 & \ref{fig:SO2}\\
    $^{33}$SO$_{2}$  & 56 & 1.7 $\pm$ 0.2 & 0.4-1.3 & 2.7 $\pm$ 0.6 & 8.8 $\pm$ 1.5 & 0.08 $\pm$ 0.04 & \ref{fig:SO2}\\ \hline
    
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c}
\caption{\label{tab:Molecules_used_each_source} Molecules used in this work. Molecules with a [\checkmark] implies that they are detected; [$\sim$ \checkmark] indicates a tentative detection; and [ < ] denotes non detections. The molecules indicated with * in the 67P/C-G column are members of isomeric groups}. \\
\hline
     Formula & Name & Mol. mass & G31.41 & IRAS16B & 67P/C-G & 46P/W \\ \hline 
     \endfirsthead
%          \hline \endfirsthead
    \caption{Continued.}\\
\hline
     Formula & Name & Mol. mass & G31.41 & IRAS16B & 67P/C-G & 46P/W \\  
   \endhead
    \endfoot
    \hline \noalign{\smallskip}
    \multicolumn{7}{p{13cm}}{\textbf{References.} a) \cite{Cesaroni1994}; b) \cite{Mininni2020}; c) \cite{Colzi2021}; d) \cite{Mininni2023}; e) This work; f) \cite{Drozdovskaya2019} and references therein; g) \cite{Garcia-de-la-concepcion-2022}; h) \cite{Calcutt2018}; i) \cite{Calcutt2019}; j) \cite{Coutens2018}; k) \cite{Coutens2019}; l) \cite{Manigand2021}; m) \cite{Martin-Domenech2017}; n) \cite{Zeng2019}; o) \cite{Ligterink2018}; p) \cite{Biver2021}.}
     \endlastfoot
    \hline
        \ch{NH3} & Ammonia & 17 & \checkmark$^a$ & <$^f$ & \checkmark$^f$ & - \\ \hline
        \ch{H2O} & Water & 18 & - & \checkmark$^f$ & \checkmark$^f$ & - \\ \hline
        HCN & Hydrogen cyanide & 27 & \checkmark$^e$ & \checkmark$^f$ & \checkmark*$^f$ & \checkmark$^p$ \\ \hline
        HNC & Hydrogen isocyanide & 27 & <$^e$ & <$^f$ & \checkmark*$^f$ & \checkmark$^p$ \\ \hline
        CO & Carbon monoxide & 28 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        H$_{2}$CO & Formaldehyde & 30 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & \checkmark$^p$ \\ \hline
        \ch{O2} & Molecular oxygen & 32 & - & <$^f$ & \checkmark$^f$ & - \\ \hline
        \ch{CH3OH} & Methanol & 32 & \checkmark$^d$ & \checkmark$^f$ & \checkmark$^f$ & \checkmark$^p$ \\ \hline
        \ch{H2S} & Hydrogen sulphide & 34 & <$^e$ & \checkmark$^f$ & \checkmark$^f$ & \checkmark$^p$ \\ \hline
        \ch{HCl} & Hydrogen chloride & 34 & - & <$^f$ & \checkmark$^f$ & - \\ \hline
        \ch{CH3CCH} & Propyne & 34 & \checkmark$^e$ & \checkmark$^i$ & - & - \\ \hline
        \ch{CH3CN} & Methyl cyanide & 41 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & \checkmark$^p$ \\ \hline
        CH$_{3}$NC & Methyl isocyanide & 41 & \checkmark$^e$ & \checkmark$^f$ & \checkmark*$^f$ & - \\ \hline
        NH$_{2}$CN & Cyanamide & 42 & \checkmark$^e$ & \checkmark$^j$ & - & - \\ \hline
        \ch{C3H6} & Propylene/Propene & 42 & <$^e$ & \checkmark$^l$ & - & - \\ \hline
        HNCO & Isocyanic acid & 43 & \checkmark$^c$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        HOCN & Cyanic acid & 43 & <$^e$ & <$^f$ & \checkmark*$^f$ & - \\ \hline
        CS & Carbon monosulphide & 44 & \checkmark$^e$ & \checkmark$^f$ & - & \checkmark$^p$ \\ \hline
        \ch{CH3CHO} & Acetaldehyde & 44 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & \checkmark$^p$ \\ \hline
        c-C$_{2}$H$_{4}$O  & Ethylene oxide & 44 & \checkmark$^e$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        syn-CH$_{2}$CHOH & Vinyl alcohol & 44 & <$^e$ & <$^f$ & \checkmark*$^f$ & - \\ \hline
        \ch{NH2CHO} & Formamide & 45 & \checkmark$^c$ & \checkmark$^f$ & \checkmark$^f$ & \checkmark$^p$ \\ \hline
        PN & Phosphorus mononitride & 45 & <$^e$ & <$^f$ & <$^f$ & <$^p$ \\ \hline
        H$_{2}$CS & Thioformaldehyde & 46 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        \ch{C2H5OH} & Ethanol & 46 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & \checkmark$^p$ \\ \hline
        \ch{CH3OCH3} & Dimethyl ether & 46 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        trans-HCOOH & Formic acid & 46 & \checkmark$^h$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        trans-HONO & Nitrous acid & 47 & $\sim$ \checkmark$^e$ & \checkmark$^k$ & - & - \\ \hline
        \ch{PO} & Phosphorus monoxide & 47 & <$^e$ & <$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        CH$_{3}$SH & Methyl mercaptan & 48 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        SO & Sulphur monoxide & 48 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        CH$_{3}$Cl & Methyl chloride & 50 & <$^e$ & \checkmark$^f$ & \checkmark$^f$ & - \\ \hline
        HC$_{3}$N & Cyanoacetylene & 51 & \checkmark$^e$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        HC$_{2}$NC & Isocyanoacetylene & 51 & <$^e$ & - & \checkmark*$^f$ & - \\ \hline
        trans-C$_{2}$H$_{3}$CHO & Propenal & 56 & <$^e$ & \checkmark$^l$ & - & - \\ \hline
        \ch{CH3NCO} & Methyl isocyanate & 57 & \checkmark$^c$ & \checkmark$^m$ & - & - \\ \hline
        \ch{C2H3CN} & Vinyl cyanide & 57 & \checkmark$^d$ & \checkmark$^h$ & - & <$^p$ \\ \hline
        \ch{HOCH2CN} & Glycolonitrile & 57 & <$^e$ & \checkmark$^n$ & - & - \\ \hline
        C$_{2}$H$_{5}$CHO & Propanal & 58 &  $\sim$ \checkmark$^e$ & \checkmark$^f$ & \checkmark*$^f$ & - \\ \hline
        \ch{CH3COCH3} & Acetone & 58 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        CH$_{3}$CHCH$_{2}$O & Propylene oxide & 58 & <$^e$ & - & \checkmark*$^f$ & - \\ \hline
        \ch{CH3C(O)NH2} & Acetamide & 59 & \checkmark$^c$ & \checkmark$^o$ & - & - \\ \hline
        \ch{CH3NHCHO} & N-Methylformamide & 59 & \checkmark$^c$ & <$^o$ & - & - \\ \hline
        \ch{C2H5CN} & Ethyl cyanide & 59 & \checkmark$^d$ & \checkmark$^h$ & - & <$^p$ \\ \hline
        OCS & Carbonyl sulphide & 60 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        \ch{CH3OCHO} & Methyl formate & 60 & \checkmark$^b$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        \ch{CH2OHCHO} & Glycoaldehyde & 60 & \checkmark$^b$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        \ch{CH3COOH} & Acetic acid & 60 & \checkmark$^b$ & \checkmark$^f$ & \checkmark*$^f$ & <$^p$ \\ \hline
        gauche-C$_{2}$H$_{5}$SH & Ethyl mercaptan & 62 & <$^e$ & <$^f$ & \checkmark$^f$ & - \\ \hline
        aGg’-(CH$_2$OH)$_2$ & aGg’- Ethylene glycol & 62 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & \checkmark$^p$ \\ \hline
        gGg’-(CH$_2$OH)$_2$ & gGg’- Ethylene glycol & 62 & \checkmark$^d$ & \checkmark$^f$ & \checkmark*$^f$ & - \\ \hline
        CH$_{3}$OCH$_{2}$OH & Methoxymethanol & 62 & $\sim$ \checkmark$^e$ & \checkmark$^f$ & \checkmark*$^f$ & - \\ \hline
        S$_{2}$ & Disulphur & 64 & <$^e$ & <$^f$ & \checkmark$^f$ & - \\ \hline
        SO$_{2}$ & Sulphur dioxide & 64 & \checkmark$^e$ & \checkmark$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
        HS$_{2}$ & Disulphanide & 65 & <$^e$ & <$^f$ & <$^f$ & - \\ \hline
        H$_{2}$S$_{2}$ & Disulphane & 66 & <$^e$ & <$^f$ & <$^f$ & - \\ \hline
        NH$_{2}$CH$_{2}$COOH & Glycine (conf. I) & 75 & <$^e$ & <$^f$ & \checkmark$^f$ & <$^p$ \\ \hline
    
\end{longtable}
\begin{longtable}{ccccccc}
\caption{Spectroscopic entries used to perform the analysis, including the molecular catalog, tag of the species, version number, and date of the version.}
\label{tab:Entries_CDMS_JPL_molecules_G31}\\
\hline
     Formula & Name & Mol. mass & Catalogue & Tag & Version & Date version\\ 
     \endfirsthead
%          \hline \endfirsthead
    \caption{Continued.}\\
\hline
     Formula & Name & Mol. mass & Catalog & TAG & Version & Date version\\
     \hline 
   \endhead
    \endfoot
    \hline
        \multicolumn{7}{c}{Detected molecules}  \tabularnewline \hline
        HCN & Hydrogen cyanide & 27 & CDMS & 27501 & 4 & May 2007\\
        HC$^{15}$N & ~ & ~ & CDMS & 28506 & 2 & Dec. 2017\\ \hline 
        C$^{18}$O & ~ & ~ & CDMS & 30502 & 1 & June 2001\\ 
        $^{13}$C$^{18}$O & ~ & ~ & CDMS & 31502 & 1 & July 2000\\ \hline
        H$_{2}$CO & Formaldehyde & 30 & CDMS & 30501 & 3 & Feb. 2017\\
        H$_{2}^{13}$CO & ~ & ~ & CDMS & 31503 & 1 & May 2000\\ 
        H$_{2}$C$^{17}$O & ~ & ~ & CDMS & 31514 & 1 & Feb. 2017\\ 
        H$_{2}$C$^{18}$O & ~ & ~ & CDMS & 32503 & 2 & Feb. 2017\\ \hline
        CH$_{3}$CCH & Propyne & 40 & CDMS & 40502 & 3 & Aug. 2008\\ \hline
        CH$_{3}$NC & Methyl isocyanide & 41 & CDMS & 41514 & 1 & Aug. 2018\\ \hline
        NH$_{2}$CN & Cyanamide & 42 & JPL & 42003 & 1 & Jan. 1991\\ \hline
        $^{13}$CS & Carbon monosulphide & 44 & CDMS & 45501 & 2 & Jan. 2004\\
        $^{13}$C$^{34}$S & ~ & ~ & CDMS & 47501 & 2 & Jan. 2004\\
        C$^{34}$S & ~ & ~ & CDMS & 46501 & 2 & Jan. 2004\\
        C$^{33}$S & ~ & ~ & CDMS & 45502 & 2 & Jan. 2004\\
        C$^{36}$S & ~ & ~ & CDMS & 48503 & 2 & Jan. 2004\\ \hline
        c-C$_{2}$H$_{4}$O  & Ethylene oxide & 44 & CDMS & 44504 & 3 & Mar. 2022\\ \hline
        H$_{2}$CS & Thioformaldehyde & 46 & CDMS & 42517 & 1 & Sep. 2017\\
        H$_{2}^{13}$CS & ~ & ~ & CDMS & 47505 & 2 & Jan. 2019\\
        H$_{2}$C$^{33}$S & ~ & ~ & CDMS & 47506 & 2 & Jan. 2019\\
        H$_{2}$C$^{34}$S & ~ & ~ & CDMS & 48508 & 2 & Jan. 2019\\ \hline
        trans-HONO & Nitrous acid & 47 & JPL & 47007 & 1 & Jan. 2006\\ \hline
        SO & Sulphur monoxide & 48 & CDMS & 48501 & 1 & Aug. 1998\\
        $^{34}$SO & ~ & ~ & CDMS & 50501 & 1 & Aug. 1998\\ \hline
        CH$_{3}$SH & Methyl mercaptan & 48 & CDMS & 48510 &  2 & May 2020\\ \hline
        HC$_{3}$N & Cyanoacetylene & 51 & CDMS & 51501 & 1 & Oct. 2000\\
        H$^{13}$CCCN & ~ & ~ & CDMS & 52509 & 1 & Dec. 2004\\
        HC$^{13}$CCN & ~ & ~ & CDMS & 52510 & 1 & Dec. 2004\\
        HCC$^{13}$CN  & ~ & ~ & CDMS & 52511 & 1 & Dec. 2004\\ \hline
        C$_{2}$H$_{5}$CHO & Propanal & 58 & CDMS & 58505 & 2 & Jan. 2018\\ \hline
        OCS & Carbonyl sulphide & 60 & CDMS & 60503 & 2 & Nov. 2005\\
        O$^{13}$CS & ~ & ~ & CDMS & 61502 & 1 & Apr. 2005\\ 
        $^{18}$OCS & ~ & ~ & CDMS & 62506 & 1 & Apr. 2005\\
        OC$^{34}$S & ~ & ~ & CDMS & 62505 & 1 & Apr. 2005\\
        OC$^{33}$S & ~ & ~ & CDMS & 61503 & 1 & Apr. 2005\\ \hline
        CH$_{3}$OCH$_{2}$OH & Methoxymethanol & 62 & CDMS & 62527 & 1 & Aug. 2020\\ \hline
        SO$_{2}$ & Sulphur dioxide & 64 & CDMS & 64502 & 2 & July 2005\\
        $^{34}$SO$_{2}$ & ~ & ~ & CDMS & 66501 & 1 & Dec. 1999\\ 
        $^{33}$SO$_{2}$ & ~ & ~ & CDMS & 65501 & 1 & Dec. 1999\\ \hline
        
        \multicolumn{7}{c}{Non detected molecules (upper limits)}  \tabularnewline \hline

        H$^{15}$NC & Hydrogen isocyanide & 27 & JPL & 28006 & 1 & Dec. 1979\\ \hline
        C$^{17}$O & Carbon monoxide & 28 & CDMS & 29503 & 1 & Jan. 2003\\ \hline
        H$_2$S & Hydrogen sulphide & 34 & CDMS & 34502 & 1 & Oct. 2008\\ \hline
        C$_{3}$H$_{6}$ & Propylene/Propene & 42 & CDMS & 42516 & 1 & Jan. 2017\\ \hline
        HOCN & Cyanic acid & 43 & CDMS & 43510 & 1 & May. 2009\\ \hline
        syn-CH$_{2}$CHOH & Vinyl alcohol & 44 & CDMS & 44506 & 2 & Sep. 2019\\ \hline
        PN & Phosphorus mononitride & 45 & CDMS & 45511 & 2 & Sep. 2019\\ \hline
        PO & Phosphorus monoxide & 47 & CDMS & 47507 & 2 & Oct. 2019\\ \hline
        CH$_{3}$Cl & Methyl chloride & 50 & JPL & 50007 & 3 & May 2009\\ \hline
        HC$_{2}$NC & Isocyanoacetylene & 51 & JPL & 51004 & 1 & Dec. 1994\\ \hline
        trans-C$_{2}$H$_{3}$CHO & Propenal & 56 & JPL & 56008 & 1 & Jan. 1996\\ \hline
        \ch{HOCH2CN} & Glycolonitrile & 57 & CDMS & 57512 & 1 & Mar. 2017\\ \hline
        CH$_{3}$CHCH$_{2}$O & Propylene oxide & 58 & CDMS & 58514 & 1 & Jan. 2016\\ \hline
        gauche-C$_{2}$H$_{5}$SH & Ethyl mercaptan & 62 & CDMS & 62523 & 1 & Sep. 2015\\ \hline
        S$_{2}$ & Disulphur & 64 & JPL & 64001 & 2 & Oct. 1989\\ \hline
        HS$_{2}$ & Disulphanide & 65 & CDMS & 65509 & 1 & July 2008\\ \hline
        H$_{2}$S$_{2}$ & Disulphane & 66 & CDMS & 66507 & 1 & Dec. 2014\\ \hline
        NH$_{2}$CH$_{2}$COOH & Glycine (conf. I) & 75 & CDMS & 75511 & 1 & Apr. 2006\\ \hline
\noalign{\smallskip}
    
\end{longtable}
\begin{longtable}{cccccccc}

\caption{List of the transitions of the molecules analysed in this work that were used to perform the MADCUBA fits to obtain their physical parameters (see Table \ref{tab:Poperties_molecules_on_G31} and Table \ref{tab:Fits_isotopologues_molecules_on_G31}). Frequency is the rest frequency of the transitions in GHz; Quantum numbers indicates the quantum number used to label the rotational energy levels; log $I$ is the logarithm of the line intensity on nm$^{2}$ MHz; $E\mathrm{_{up}}$ is the energy of the state of higher energy in K; Area is the integrated intensity of the line in K km s$^{-1}$ and $\tau$ is the optical depth of the transition. In case of upper limits, the transitions listed are only those used to retrieve the upper limit (see Fig \ref{fig:upper-limits}). The quantum numbers used are: $J$ which indicates the total angular momentum (fine structure effects imply the use of both $N$ and $J$), $K_\mathrm{a}$ and $K_\mathrm{c}$ are the projections of $J$ onto the $a$ and $c$ inertial axis (if the molecule is symmetric top only $K$ is needed), $v$ specifies the vibrational states, $v_\mathrm{t}$ is the torsional state and $F$ designates the spin quanta. The $A$ and $E$ labels refers to the A- and E-symmetry states, respectively, if present. We label as $0^+$ and $0^-$ the symmetric and antisymmetric tunneling states, respectively, if present. The molecules are in the ground state by default in this table unless specified.}

\label{tab:Transitions_Molecules_on_G31}\\
\hline
     Molecule & Frequency & Quantum & Transition & log $I$ & $E\mathrm{_{up}}$ & Area & $\tau$ \\ 
     & (GHz) & numbers &  &(nm$^{2}$ MHz) & (K) & (K km s$^{-1}$) & \\ \hline 
     \endfirsthead
%          \hline \endfirsthead
    \caption{Continued.}\\
\hline
     Molecule & Frequency & Quantum & Transition & log $I$ & $E\mathrm{_{up}}$ & Area & $\tau$ \\ 
     & (GHz) & numbers & & (nm$^{2}$ MHz) & (K) & (K km s$^{-1}$) & \\ \hline 
   \endhead
    \endfoot

\multicolumn{8}{c}{Detected molecules}  \tabularnewline \hline
HC$^{15}$N & $86.05497$ & $J$ & $1_{} \rightarrow 0_{}$ & $-2.5525$ & $4.1$ & $478 \pm 6$ & $1.7 \pm 0.2$ \tabularnewline 
\hline C$^{18}$O & $109.78217$ & $J$ & $1_{} \rightarrow 0_{}$ & $-5.0708$ & $5.3$ & $49 \pm 9$ & $0.15 \pm 0.10$ \tabularnewline 
\hline $^{13}$C$^{18}$O & $104.71140$ & $J_\mathrm{F+1/2}$ & $1_{1} \rightarrow 0_{1}$ & $-5.6079$ & $5.0$ & $29 \pm 12$ & $0.07 \pm 0.11$ \tabularnewline 
$^{13}$C$^{18}$O & $104.71140$ & & $1_{2} \rightarrow 0_{1}$ & $-5.3069$ & $5.0$ & $56 \pm 12$ & $0.13 \pm 0.11$ \tabularnewline 
\hline H$_2$CO & $89.56506$ & $J_\mathrm{{K_a, K_c}}$ & $13_{2,11} \rightarrow 13_{2,12}$ & $-4.7850$ & $370$ & $3 \pm 18$ & $(8.0 \pm 162.7)\cdot10^{-3}$ \tabularnewline 
H$_2$CO & $101.33299$ & & $6_{1,5} \rightarrow 6_{1,6}$ & $-4.0441$ & $88$ & $596 \pm 20$ & $4 \pm 14$ \tabularnewline  
\hline H$_2^{13}$CO & $96.37575$ & $J_\mathrm{{K_a, K_c}}$ & $6_{1,5} \rightarrow 6_{1,6}$ & $-4.0960$ & $86$ & $71 \pm 4$ & $0.24 \pm 0.05$ \tabularnewline 
\hline H$_2$C$^{17}$O & $96.38915$ & $J_\mathrm{{K_a, K_c}}$ & $6_{1,5} \rightarrow 6_{1,6}$ & $-4.0959$ & $86$ & $111 \pm 20$ & $0.4 \pm 0.3$ \tabularnewline
\hline H$_2$C$^{18}$O & $92.09365$ & $J_\mathrm{{K_a, K_c}}$ & $6_{1,5} \rightarrow 6_{1,6}$ & $-4.1432$ & $84$ & $18.9 \pm 0.7$ & $0.053 \pm 0.007$ \tabularnewline 
\hline CH$_3$CCH & $85.43117$ & $J_\mathrm{{K}}$ & $5_{4} \rightarrow 4_{4}$ & $-5.4018$ & $128$ & $14 \pm 11$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $85.44260$ & & $5_{3} \rightarrow 4_{3}$ & $-4.7776$ & $77$ & $67 \pm 11$ & $0.04 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $85.45077$ & & $5_{2} \rightarrow 4_{2}$ & $-4.9082$ & $41$ & $56 \pm 11$ & $0.03 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $85.45567$ & & $5_{1} \rightarrow 4_{1}$ & $-4.8187$ & $19.5$ & $74 \pm 11$ & $0.04 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $85.45730$ & & $5_{0} \rightarrow 4_{0}$ & $-4.7905$ & $12.3$ & $81 \pm 11$ & $0.04 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $102.49902$ & & $6_{5} \rightarrow 5_{5}$ & $-5.3363$ & $198$ & $10 \pm 11$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $102.51664$ & & $6_{4} \rightarrow 5_{4}$ & $-4.9824$ & $133$ & $29 \pm 11$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $102.53035$ & & $6_{3} \rightarrow 5_{3}$ & $-4.4777$ & $82$ & $109 \pm 11$ & $0.06 \pm 0.03$ \tabularnewline 
CH$_3$CCH & $102.54014$ & & $6_{2} \rightarrow 5_{2}$ & $-4.6526$ & $46$ & $83 \pm 11$ & $0.05 \pm 0.02$ \tabularnewline 
CH$_3$CCH & $102.54602$ & & $6_{1} \rightarrow 5_{1}$ & $-4.5822$ & $24$ & $104 \pm 11$ & $0.06 \pm 0.03$ \tabularnewline 
CH$_3$CCH & $102.54798$ & & $6_{0} \rightarrow 5_{0}$ & $-4.5595$ & $17.2$ & $112 \pm 11$ & $0.06 \pm 0.03$ \tabularnewline 
\hline CH$_3$NC & $100.49016$ & $J_\mathrm{{K}}$ & $5_{4} \rightarrow 4_{4}$ & $-3.5850$ & $128$ & $5 \pm 9$ & $0.00 \pm 0.03$ \tabularnewline 
CH$_3$NC & $100.50607$ & & $5_{-3} \rightarrow 4_{3}$ & $-3.2633$ & $78$ & $12 \pm 9$ & $0.01 \pm 0.03$ \tabularnewline 
CH$_3$NC & $100.50607$ & & $5_{3} \rightarrow 4_{-3}$ & $-3.2633$ & $78$ & $12 \pm 9$ & $0.01 \pm 0.03$ \tabularnewline 
CH$_3$NC & $100.51743$ & & $5_{2} \rightarrow 4_{2}$ & $-3.0940$ & $43$ & $19 \pm 10$ & $0.02 \pm 0.03$ \tabularnewline 
CH$_3$NC & $100.52425$ & & $5_{1} \rightarrow 4_{1}$ & $-3.0053$ & $22$ & $25 \pm 10$ & $0.02 \pm 0.03$ \tabularnewline 
CH$_3$NC & $100.52654$ & & $5_{0} \rightarrow 4_{0}$ & $-2.9773$ & $14.5$ & $28 \pm 10$ & $0.03 \pm 0.03$ \tabularnewline
\hline NH$_2$CN (v=0) & $99.31120$ & $J_\mathrm{{K_a, K_c}}$ & $5_{1,5} \rightarrow 4_{1,4}$ & $-3.0431$ & $29$ & $105 \pm 6$ & $0.34 \pm 0.08$ \tabularnewline  
NH$_2$CN (v=1)& $99.89218$ & & $5_{0,5} \rightarrow 4_{0,4}$ & $-3.1135$ & $86$ & $37 \pm 6$ & $0.11 \pm 0.06$ \tabularnewline 
NH$_2$CN (v=0) & $99.95327$ & & $5_{2,4} \rightarrow 4_{2,3}$ & $-3.6359$ & $72$ & $14 \pm 6$ & $0.04 \pm 0.06$ \tabularnewline 
NH$_2$CN (v=0) & $99.95660$ & & $5_{2,3} \rightarrow 4_{2,2}$ & $-3.6359$ & $72$ & $14 \pm 6$ & $0.04 \pm 0.06$ \tabularnewline 
NH$_2$CN (v=0) & $99.97267$ & & $5_{0,5} \rightarrow 4_{0,4}$ & $-3.4758$ & $14.4$ & $52 \pm 6$ & $0.16 \pm 0.07$ \tabularnewline 
NH$_2$CN (v=0) & $100.62950$ & & $5_{1,4} \rightarrow 4_{1,3}$ & $-3.0319$ & $29$ & $106 \pm 6$ & $0.34 \pm 0.08$ \tabularnewline 
\hline $^{13}$CS & $92.49431$ & $J$ & $2_{} \rightarrow 1_{}$ & $-2.8001$ & $6.7$ & $491 \pm 11$ & $2.5 \pm 1.0$ \tabularnewline 
\hline $^{13}$C$^{34}$S & $90.92603$ & $J$ & $2_{} \rightarrow 1_{}$ & $-2.8223$ & $6.5$ & $158 \pm 6$ & $0.32 \pm 0.06$ \tabularnewline
\hline C$^{34}$S & $96.41295$ & $J$ & $2 \rightarrow 1$ & $-2.7462$ & $6.9$ & $394 \pm 8$ & $1.17 \pm 0.18$ \tabularnewline 
\hline C$^{33}$S & $97.17206$ & $J$ & $2 \rightarrow 1$ & $-2.7360$ & $7.0$ & $361 \pm 18$ & $1.0 \pm 0.4$ \tabularnewline  
\hline C$^{36}$S & $95.01672$ & $J$ & $2 \rightarrow 1$ & $-2.7651$ & $6.8$ & $35 \pm 4$ & $0.08 \pm 0.04$ \tabularnewline 
\hline c-C$_2$H$_4$O & $84.28293$ & $J_\mathrm{{K_a, K_c}}$ & $6_{2,4} \rightarrow 6_{1,5}$ & $-4.4034$ & $40$ & $74 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $84.58020$ & & $7_{4,4} \rightarrow 7_{3,5}$ & $-4.2644$ & $56$ & $95 \pm 9$ & $0.08 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $84.75372$ & & $16_{10,6} \rightarrow 16_{9,7}$ & $-4.0195$ & $290$ & $63 \pm 9$ & $0.05 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $85.33100$ & & $9_{6,4} \rightarrow 9_{5,5}$ & $-4.1169$ & $95$ & $112 \pm 9$ & $0.10 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $87.36290$ & & $9_{8,2} \rightarrow 9_{7,3}$ & $-4.2471$ & $103$ & $79 \pm 9$ & $0.07 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $87.57435$ & & $10_{7,4} \rightarrow 10_{6,5}$ & $-4.2872$ & $117$ & $68 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $91.64206$ & & $11_{8,4} \rightarrow 11_{7,5}$ & $-4.0183$ & $142$ & $107 \pm 9$ & $0.09 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $93.29832$ & & $15_{9,6} \rightarrow 15_{8,7}$ & $-4.1812$ & $250$ & $46 \pm 9$ & $0.04 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $93.66810$ & & $3_{0,3} \rightarrow 2_{1,2}$ & $-4.4416$ & $9.5$ & $70 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $94.66448$ & & $3_{1,3} \rightarrow 2_{0,2}$ & $-4.2047$ & $9.5$ & $118 \pm 9$ & $0.10 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $95.70981$ & & $10_{9,1} \rightarrow 10_{8,2}$ & $-4.1937$ & $126$ & $74 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $96.67956$ & & $10_{5,5} \rightarrow 10_{4,6}$ & $-4.0105$ & $113$ & $116 \pm 9$ & $0.10 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $100.42654$ & & $12_{10,2} \rightarrow 12_{9,3}$ & $-4.0456$ & $175$ & $80 \pm 9$ & $0.07 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $100.43217$ & & $9_{4,5} \rightarrow 9_{3,6}$ & $-4.2604$ & $90$ & $70 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $101.28702$ & & $11_{7,5} \rightarrow 11_{6,6}$ & $-3.9409$ & $138$ & $117 \pm 9$ & $0.10 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $101.50304$ & & $10_{6,5} \rightarrow 10_{5,6}$ & $-4.1967$ & $113$ & $73 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $102.12815$ & & $9_{9,1} \rightarrow 9_{8,2}$ & $-4.4052$ & $107$ & $46 \pm 9$ & $0.04 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $102.15666$ & & $12_{8,5} \rightarrow 12_{7,6}$ & $-4.1373$ & $165$ & $67 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $102.42481$ &  & $14_{8,6} \rightarrow 14_{7,7}$ & $-3.9020$ & $220$ & $90 \pm 9$ & $0.08 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $102.64039$ &  & $8_{3,5} \rightarrow 8_{2,6}$ & $-4.1066$ & $70$ & $106 \pm 9$ & $0.09 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $102.79198$ &  & $14_{11,3} \rightarrow 14_{10,4}$ & $-3.9770$ & $230$ & $72 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $103.22521$ &  & $8_{4,5} \rightarrow 8_{3,6}$ & $-4.3241$ & $70$ & $64 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $104.05960$ &  & $7_{3,5} \rightarrow 7_{2,6}$ & $-4.2309$ & $52$ & $85 \pm 9$ & $0.07 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $104.61389$ &  & $13_{9,5} \rightarrow 13_{8,6}$ & $-3.8934$ & $194$ & $100 \pm 9$ & $0.09 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $105.77803$ &  & $13_{10,4} \rightarrow 13_{9,5}$ & $-3.9301$ & $199$ & $89 \pm 9$ & $0.08 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $110.01110$ &  & $13_{7,6} \rightarrow 13_{6,7}$ & $-4.0837$ & $189$ & $63 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $110.81097$ &  & $11_{10,2} \rightarrow 11_{9,3}$ & $-4.1038$ & $152$ & $70 \pm 9$ & $0.06 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $115.33540$ &  &$12_{6,6} \rightarrow 12_{5,7}$ & $-3.8470$ & $160$ & $116 \pm 9$ & $0.10 \pm 0.03$ \tabularnewline 
c-C$_2$H$_4$O & $115.51028$ &  & $15_{11,5} \rightarrow 15_{10,6}$ & $-3.8502$ & $260$ & $76 \pm 9$ & $0.07 \pm 0.03$ \tabularnewline 
\hline H$_2$CS & $101.47780$ & $J_\mathrm{{K_a, K_c}}$ & $3_{1,3} \rightarrow 2_{1,2}$ & $-3.6338$ & $23$ & $391 \pm 12$ & $> 10$ \tabularnewline 
H$_2$CS & $103.03990$ &  & $3_{2,2} \rightarrow 2_{2,1}$ & $-4.3591$ & $63$ & $143 \pm 9$ & $1.0 \pm 0.3$ \tabularnewline 
H$_2$CS & $103.04045$ &  & $3_{0,3} \rightarrow 2_{0,2}$ & $-4.0276$ & $9.9$ & $347 \pm 12$ & $7 \pm 170$ \tabularnewline 
H$_2$CS & $103.05184$ &  & $3_{2,1} \rightarrow 2_{2,0}$ & $-4.3590$ & $63$ & $143 \pm 9$ & $1.0 \pm 0.3$ \tabularnewline 
H$_2$CS & $104.61703$ &  & $3_{1,2} \rightarrow 2_{1,1}$ & $-3.6077$ & $23$ & $393 \pm 13$ & $> 10$ \tabularnewline 
\hline H$_2^{13}$CS & $99.07613$ & $J_\mathrm{{K_a, K_c}}$ & $3_{2,2} \rightarrow 2_{2,1}$ & $-4.4099$ & $62$ & $3 \pm 5$ & $0.01 \pm 0.04$ \tabularnewline 
H$_2^{13}$CS & $99.07781$ & & $3_{0,3} \rightarrow 2_{0,2}$ & $-4.0782$ & $9.5$ & $17 \pm 5$ & $0.05 \pm 0.04$ \tabularnewline 
H$_2^{13}$CS & $99.08632$ & & $3_{2,1} \rightarrow 2_{2,0}$ & $-4.4099$ & $62$ & $3 \pm 5$ & $0.01 \pm 0.04$ \tabularnewline 
H$_2^{13}$CS & $100.53473$ & & $3_{1,2} \rightarrow 2_{1,1}$ & $-3.6588$ & $23$ & $34 \pm 5$ & $0.10 \pm 0.05$ \tabularnewline 
\hline H$_2$C$^{33}$S &  $100.59846$ & $J_\mathrm{{K_a, K_c, F+1/2}}$ & $3_{1,3,4} \rightarrow 2_{1,2,3}$ & $-4.2561$ & $23$ & $17 \pm 7$ & $0.05 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $100.59910$ &  & $3_{1,3,5} \rightarrow 2_{1,2,4}$ & $-4.0922$ & $23$ & $25 \pm 7$ & $0.07 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $100.60122$ &  & $3_{1,3,3} \rightarrow 2_{1,2,2}$ & $-4.4410$ & $23$ & $11 \pm 7$ & $0.03 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $100.60196$ &  & $3_{1,3,2} \rightarrow 2_{1,2,1}$ & $-4.6451$ & $23$ & $7 \pm 7$ & $0.02 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13423$ &  & $3_{0,3,2} \rightarrow 2_{0,2,1}$ & $-5.0390$ & $9.8$ & $3 \pm 7$ & $0.01 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13429$ &  & $3_{0,3,3} \rightarrow 2_{0,2,2}$ & $-4.8349$ & $9.8$ & $6 \pm 7$ & $0.02 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13451$ &  & $3_{2,2,3} \rightarrow 2_{2,1,2}$ & $-5.1664$ & $62$ & $1 \pm 7$ & $0.00 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13474$ &  & $3_{2,2,5} \rightarrow 2_{2,1,4}$ & $-4.8177$ & $62$ & $2 \pm 7$ & $0.01 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13500$ &  & $3_{0,3,5} \rightarrow 2_{0,2,4}$ & $-4.4861$ & $9.8$ & $12 \pm 7$ & $0.04 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13506$ &  & $3_{0,3,4} \rightarrow 2_{0,2,3}$ & $-4.6500$ & $9.8$ & $8 \pm 7$ & $0.02 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $102.13637$ &  & $3_{0,3,3} \rightarrow 2_{0,2,3}$ & $-5.3209$ & $9.8$ & $2 \pm 7$ & $0.01 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $103.68387$ &  & $3_{1,2,4} \rightarrow 2_{1,1,3}$ & $-4.2302$ & $23$ & $17 \pm 7$ & $0.05 \pm 0.06$ \tabularnewline 
H$_2$C$^{33}$S & $103.68451$ &  & $3_{1,2,5} \rightarrow 2_{1,1,4}$ & $-4.0663$ & $23$ & $25 \pm 7$ & $0.07 \pm 0.06$ \tabularnewline 
\hline H$_2$C$^{34}$S & $101.28338$ & $J_\mathrm{{K_a, K_c}}$ & $3_{2,2} \rightarrow 2_{2,1}$ & $-4.3814$ & $62$ & $11 \pm 5$ & $0.03 \pm 0.05$ \tabularnewline 
H$_2$C$^{34}$S & $101.28431$ &  & $3_{0,3} \rightarrow 2_{0,2}$ & $-4.0498$ & $9.7$ & $53 \pm 5$ & $0.16 \pm 0.06$ \tabularnewline 
H$_2$C$^{34}$S & $102.80734$ &  & $3_{1,2} \rightarrow 2_{1,1}$ & $-3.6301$ & $23$ & $104 \pm 5$ & $0.33 \pm 0.07$ \tabularnewline 
\hline trans-HONO & $85.73293$ & $J_\mathrm{{K_a, K_c}}$ & $3_{1,2} \rightarrow 3_{0,3}$ & $-4.6587$ & $10.9$ & $18 \pm 6$ & $0.05 \pm 0.06$ \tabularnewline 
trans-HONO & $88.91519$ &  & $4_{1,3} \rightarrow 4_{0,4}$ & $-4.5168$ & $15.5$ & $22 \pm 6$ & $0.06 \pm 0.06$ \tabularnewline 
trans-HONO & $91.10546$ &  & $4_{1,4} \rightarrow 3_{1,3}$ & $-4.5011$ & $14.8$ & $22 \pm 6$ & $0.07 \pm 0.06$ \tabularnewline 
trans-HONO & $93.00864$ &  & $5_{1,4} \rightarrow 5_{0,5}$ & $-4.3895$ & $21$ & $25 \pm 6$ & $0.07 \pm 0.06$ \tabularnewline 
trans-HONO & $93.95279$ &  & $4_{0,4} \rightarrow 3_{0,3}$ & $-4.4413$ & $11.3$ & $26 \pm 6$ & $0.08 \pm 0.06$ \tabularnewline 
trans-HONO & $94.14469$ &  & $4_{2,3} \rightarrow 3_{2,2}$ & $-4.5869$ & $27$ & $15 \pm 6$ & $0.04 \pm 0.06$ \tabularnewline 
trans-HONO & $94.35453$ &  & $4_{2,2} \rightarrow 3_{2,1}$ & $-4.5849$ & $27$ & $15 \pm 6$ & $0.04 \pm 0.06$ \tabularnewline 
trans-HONO & $97.13505$ &  & $4_{1,3} \rightarrow 3_{1,2}$ & $-4.4463$ & $15.6$ & $24 \pm 6$ & $0.07 \pm 0.06$ \tabularnewline 
trans-HONO & $97.16409$ &  & $7_{0,7} \rightarrow 6_{1,6}$ & $-4.7344$ & $32$ & $9 \pm 6$ & $0.03 \pm 0.06$ \tabularnewline 
trans-HONO & $98.08767$ &  & $6_{1,5} \rightarrow 6_{0,6}$ & $-4.2698$ & $28$ & $28 \pm 6$ & $0.08 \pm 0.06$ \tabularnewline 
trans-HONO & $103.90574$ &  & $1_{1,1} \rightarrow 0_{0,0}$ & $-5.0365$ & $5.0$ & $7 \pm 6$ & $0.02 \pm 0.05$ \tabularnewline 
trans-HONO & $104.23771$ &  & $7_{1,6} \rightarrow 7_{0,7}$ & $-4.1542$ & $37$ & $30 \pm 6$ & $0.09 \pm 0.06$ \tabularnewline 
trans-HONO & $111.55187$ &  & $8_{1,7} \rightarrow 8_{0,8}$ & $-4.0410$ & $46$ & $31 \pm 6$ & $0.09 \pm 0.06$ \tabularnewline 
trans-HONO & $113.84133$ &  & $5_{1,5} \rightarrow 4_{1,4}$ & $-4.2076$ & $20$ & $32 \pm 6$ & $0.10 \pm 0.06$ \tabularnewline 
\hline SO & $86.09395$ & $N_\mathrm{{J}}$ & $2_{2} \rightarrow 1_{1}$ & $-3.7129$ & $19.3$ & $269 \pm 17$ & $0.8 \pm 0.3$ \tabularnewline 
SO & $99.29987$ & & $2_{3} \rightarrow 1_{2}$ & $-3.2826$ & $9.2$ & $525 \pm 19$ & $2.2 \pm 1.2$ \tabularnewline 
SO & $100.02964$ & & $5_{4} \rightarrow 4_{4}$ & $-4.2359$ & $39$ & $61 \pm 16$ & $0.15 \pm 0.15$ \tabularnewline 
SO & $109.25222$ & & $3_{2} \rightarrow 2_{1}$ & $-3.5047$ & $21$ & $316 \pm 17$ & $1.0 \pm 0.4$ \tabularnewline 
\hline $^{34}$SO & $84.41069$ & $N_\mathrm{{J}}$ & $2_{2} \rightarrow 1_{1}$ & $-3.7385$ & $19.2$ & $25 \pm 6$ & $0.07 \pm 0.06$ \tabularnewline 
$^{34}$SO & $96.78176$ &  & $5_{4} \rightarrow 4_{4}$ & $-4.2700$ & $38$ & $5 \pm 6$ & $0.01 \pm 0.05$ \tabularnewline 
$^{34}$SO & $97.71532$ &  & $2_{3} \rightarrow 1_{2}$ & $-3.3047$ & $9.1$ & $66 \pm 6$ & $0.20 \pm 0.06$ \tabularnewline 
$^{34}$SO & $106.74324$ &  & $3_{2} \rightarrow 2_{1}$ & $-3.5335$ & $21$ & $30 \pm 6$ & $0.09 \pm 0.06$ \tabularnewline 
\hline CH$_3$SH (vt=0) & $100.11022$ & $J_\mathrm{{K_a, K_c}}$ & $4_{1,3} \rightarrow 3_{1,2}$ $A$ & $-4.7606$ & $17.1$ & $41 \pm 5$ & $0.038 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $100.16413$ &  & $6_{1,5} \rightarrow 6_{0,6}$ $E$ & $-5.2272$ & $32$ & $13 \pm 5$ & $0.012 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $101.13915$ &  & $4_{0,4} \rightarrow 3_{0,3}$ $A$ & $-4.7166$ & $12.1$ & $45 \pm 5$ & $0.042 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $101.13965$ &  & $4_{0,4} \rightarrow 3_{0,3}$ $E$ & $-4.7183$ & $13.6$ & $45 \pm 5$ & $0.042 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $101.15688$ &  & $4_{3,1} \rightarrow 3_{3,0}$ $E$ & $-5.1317$ & $51$ & $15 \pm 5$ & $0.014 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $101.15933$ &  & $4_{-2,3} \rightarrow 3_{-2,2}$ $A$ & $-4.8688$ & $31$ & $30 \pm 5$ & $0.028 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $101.15999$ &  & $4_{-3,2} \rightarrow 3_{-3,1}$ $E$ & $-5.1335$ & $52$ & $15 \pm 5$ & $0.014 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $101.16066$ &  & $4_{3,1} \rightarrow 3_{3,0}$ $A$ & $-5.1337$ & $53$ & $15 \pm 5$ & $0.014 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $101.16069$ &  & $4_{-3,2} \rightarrow 3_{-3,1}$ $A$ & $-5.1337$ & $53$ & $15 \pm 5$ & $0.014 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $101.16716$ &  & $4_{-2,3} \rightarrow 3_{-2,2}$ $E$ & $-4.8665$ & $30$ & $30 \pm 5$ & $0.028 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $101.16830$ &  & $4_{2,2} \rightarrow 3_{2,1}$ $E$ & $-4.8674$ & $30$ & $30 \pm 5$ & $0.028 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $101.95538$ &  & $8_{1,7} \rightarrow 8_{0,8}$ $E$ & $-5.0769$ & $50$ & $17 \pm 5$ & $0.016 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $102.20247$ &  & $4_{-1,4} \rightarrow 3_{-1,3}$ $A$ & $-4.7429$ & $17.3$ & $42 \pm 5$ & $0.039 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $103.50419$ &  & $8_{0,8} \rightarrow 7_{1,6}$ $A$ & $-5.2575$ & $44$ & $12 \pm 5$ & $0.011 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $105.24607$ &  & $10_{1,9} \rightarrow 10_{0,10}$ $E$ & $-4.9596$ & $73$ & $20 \pm 5$ & $0.019 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0) & $107.55635$ &  & $11_{1,10} \rightarrow 11_{0,11}$ $E$ & $-4.9112$ & $87$ & $21 \pm 5$ & $0.020 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $113.26158$ &  & $7_{-1,7} \rightarrow 7_{0,7}$ $A$ & $-4.8824$ & $39$ & $25 \pm 5$ & $0.023 \pm 0.014$ \tabularnewline 
CH$_3$SH (vt=0)  & $115.48181$ &  & $8_{-1,8} \rightarrow 8_{0,8}$ $A$ & $-4.8301$ & $49$ & $27 \pm 5$ & $0.025 \pm 0.014$ \tabularnewline 
\hline HC$_3$N & $90.97902$ & $J$ & $10_{} \rightarrow 9_{}$ & $-2.2848$ & $24$ & $656 \pm 17$ & $1.6 \pm 0.7$ \tabularnewline 
HC$_3$N & $100.07639$ &  & $11_{} \rightarrow 10_{}$ & $-2.1673$ & $29$ & $699 \pm 17$ & $1.8 \pm 0.9$ \tabularnewline 
HC$_3$N & $109.17363$ &  & $12_{} \rightarrow 11_{}$ & $-2.0612$ & $34$ & $732 \pm 17$ & $2.0 \pm 1.1$ \tabularnewline 
\hline H$^{13}$CCCN & $88.16683$ & $J$  & $10_{} \rightarrow 9_{}$ & $-2.3247$ & $23$ & $109 \pm 7$ & $0.26 \pm 0.07$ \tabularnewline 
H$^{13}$CCCN & $96.98300$ &  & $11_{} \rightarrow 10_{}$ & $-2.2070$ & $28$ & $120 \pm 7$ & $0.28 \pm 0.08$ \tabularnewline 
H$^{13}$CCCN & $105.79911$ &  & $12_{} \rightarrow 11_{}$ & $-2.1007$ & $33$ & $128 \pm 7$ & $0.31 \pm 0.08$ \tabularnewline 
H$^{13}$CCCN & $114.61499$ &  & $13_{} \rightarrow 12_{}$ & $-2.0040$ & $39$ & $134 \pm 7$ & $0.32 \pm 0.08$ \tabularnewline 
\hline HC$^{13}$CCN & $90.59306$ & $J$ & $10_{} \rightarrow 9_{}$ & $-2.2902$ & $24$ & $131 \pm 5$ & $0.28 \pm 0.05$ \tabularnewline 
HC$^{13}$CCN & $99.65185$ & & $11_{} \rightarrow 10_{}$ & $-2.1726$ & $29$ & $143 \pm 5$ & $0.30 \pm 0.05$ \tabularnewline 
HC$^{13}$CCN & $108.71053$ & & $12_{} \rightarrow 11_{}$ & $-2.0665$ & $34$ & $152 \pm 5$ & $0.33 \pm 0.05$ \tabularnewline 
\hline HCC$^{13}$CN & $90.60178$ & $J$ & $10_{} \rightarrow 9_{}$ & $-2.2901$ & $24$ & $144 \pm 6$ & $0.34 \pm 0.07$ \tabularnewline 
HCC$^{13}$CN & $99.66147$ & & $11_{} \rightarrow 10_{}$ & $-2.1725$ & $29$ & $157 \pm 6$ & $0.37 \pm 0.07$ \tabularnewline 
HCC$^{13}$CN & $108.72100$ & & $12_{} \rightarrow 11_{}$ & $-2.0664$ & $34$ & $167 \pm 7$ & $0.40 \pm 0.07$ \tabularnewline
\hline C$_2$H$_5$CHO & $95.92183$ & $J_\mathrm{{K_a, K_c}}$ & $9_{1,8} \rightarrow 8_{1,7}$ $E$ & $-4.7545$ & $24$ & $13 \pm 7$ & $0.01 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $95.92183$ &   & $9_{1,8} \rightarrow 8_{1,7}$ $A$ & $-4.7545$ & $24$ & $13 \pm 7$ & $0.01 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $105.23370$ &  & $20_{6,14} \rightarrow 20_{5,15}$ $A$ & $-4.6066$ & $127$ & $12 \pm 7$ & $0.01 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $105.23370$ &  & $20_{6,14} \rightarrow 20_{5,15}$ $E$ & $-4.6066$ & $127$ & $12 \pm 7$ & $0.01 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $105.24563$ &  & $11_{0,11} \rightarrow 10_{0,10}$ $E$ & $-4.5895$ & $31$ & $16 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $105.24563$ &  & $11_{0,11} \rightarrow 10_{0,10}$  $A$& $-4.5895$ & $31$ & $16 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $106.14414$ &  & $10_{4,7} \rightarrow 9_{4,6}$ $E$ & $-4.7010$ & $37$ & $12 \pm 7$ & $0.01 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $106.14414$ &  & $10_{4,7} \rightarrow 9_{4,6}$ $A$ & $-4.7010$ & $37$ & $12 \pm 7$ & $0.01 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.10106$ &  & $12_{0,12} \rightarrow 11_{1,11}$ $E$ & $-4.4792$ & $37$ & $19 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.10106$ &  & $12_{0,12} \rightarrow 11_{1,11}$ $A$ & $-4.4792$ & $37$ & $19 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.39401$ &  & $12_{0,12} \rightarrow 11_{0,11}$ $E$ & $-4.4865$ & $37$ & $19 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.39401$ &  & $12_{0,12} \rightarrow 11_{0,11}$ $A$ & $-4.4865$ & $37$ & $19 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.39671$ &  & $11_{1,10} \rightarrow 10_{1,9}$ $E$ & $-4.5299$ & $35$ & $17 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.39671$ &  & $11_{1,10} \rightarrow 10_{1,9}$ $A$ & $-4.5299$ & $35$ & $17 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.56471$ &  & $12_{1,12} \rightarrow 11_{0,11}$ $E$ & $-4.4754$ & $37$ & $19 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
C$_2$H$_5$CHO & $114.56471$ &  & $12_{1,12} \rightarrow 11_{0,11}$ $A$ & $-4.4754$ & $37$ & $19 \pm 7$ & $0.02 \pm 0.02$ \tabularnewline 
\hline OCS & $85.13910$ & $J$ & $7_{} \rightarrow 6_{}$ & $-3.7954$ & $16.3$ & $634 \pm 12$ & $1.9 \pm 0.5$ \tabularnewline 
OCS & $97.30121$ & & $8_{} \rightarrow 7_{}$ & $-3.6277$ & $21$ & $706 \pm 12$ & $2.3 \pm 0.8$ \tabularnewline 
OCS & $109.46306$ & & $9_{} \rightarrow 8_{}$ & $-3.4815$ & $26$ & $762 \pm 12$ & $2.8 \pm 1.3$ \tabularnewline 
\hline O$^{13}$CS & $84.86517$ &  $J$ & $7_{} \rightarrow 6_{}$ & $-3.7994$ & $16.3$ & $138 \pm 9$ & $0.9 \pm 0.7$ \tabularnewline 
O$^{13}$CS & $96.98812$ & & $8_{} \rightarrow 7_{}$ & $-3.6317$ & $21$ & $153 \pm 9$ & $1.0 \pm 0.9$ \tabularnewline 
O$^{13}$CS & $109.11085$ & & $9_{} \rightarrow 8_{}$ & $-3.4854$ & $26$ & $163 \pm 9$ & $1.1 \pm 1.0$ \tabularnewline 
\hline $^{18}$OCS &  $91.27539$ & $J$ & $8_{} \rightarrow 7_{}$ & $-3.7102$ & $19.7$ & $42 \pm 6$ & $0.13 \pm 0.06$ \tabularnewline 
$^{18}$OCS & $102.68412$ & & $9_{} \rightarrow 8_{}$ & $-3.5635$ & $25$ & $48 \pm 6$ & $0.15 \pm 0.06$ \tabularnewline 
$^{18}$OCS & $114.09261$ & & $10_{} \rightarrow 9_{}$ & $-3.4337$ & $30$ & $53 \pm 6$ & $0.16 \pm 0.06$ \tabularnewline 
\hline OC$^{34}$S & $94.92280$ & $J$ & $8_{} \rightarrow 7_{}$ & $-3.6591$ & $21$ & $287 \pm 12$ & $1.3 \pm 0.4$ \tabularnewline 
OC$^{34}$S & $106.78739$ & & $9_{} \rightarrow 8_{}$ & $-3.5126$ & $26$ & $314 \pm 12$ & $1.4 \pm 0.4$ \tabularnewline 
\hline OC$^{33}$S & $96.07605$ & $J$ &  $8_{} \rightarrow 7_{}$ & $-3.6438$ & $21$ & $62 \pm 6$ & $0.19 \pm 0.06$ \tabularnewline 
OC$^{33}$S & $108.08478$ & & $9_{} \rightarrow 8_{}$ & $-3.4974$ & $26$ & $70 \pm 6$ & $0.22 \pm 0.06$ \tabularnewline 
\hline CH$_3$OCH$_2$OH & $85.08004$ & $J_\mathrm{{K_a, K_c}}$ & $8_{2,6} \rightarrow 7_{2,5}$ $A$ & $-6.6963$ & $21$ & $14 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $85.20982$ & & $8_{1,7} \rightarrow 7_{1,6}$ $E$ & $-6.6736$ & $19.1$ & $15 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $85.21097$ & & $8_{1,7} \rightarrow 7_{1,6}$ $A$ & $-6.6736$ & $19.1$ & $15 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $89.21647$ & & $9_{1,9} \rightarrow 8_{1,8}$ $E$ & $-6.5847$ & $22$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $89.21696$ & & $9_{1,9} \rightarrow 8_{1,8}$ $A$ & $-6.5847$ & $22$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $90.14764$ & & $9_{0,9} \rightarrow 8_{0,8}$ $E$ & $-6.5734$ & $22$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $90.14817$ & & $9_{0,9} \rightarrow 8_{0,8}$ $A$ & $-6.5734$ & $22$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $92.78498$ & & $9_{2,8} \rightarrow 8_{2,7}$ $E$ & $-6.5707$ & $25$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $92.78589$ & & $9_{2,8} \rightarrow 8_{2,7}$ $A$ & $-6.5707$ & $25$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.58279$ & & $9_{7,2} \rightarrow 8_{7,1}$ $A$ & $-6.9814$ & $51$ & $6 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.58279$ & & $9_{7,3} \rightarrow 8_{7,2}$ $A$ & $-6.9814$ & $51$ & $6 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.60710$ & & $9_{6,3} \rightarrow 8_{6,2}$ $E$ & $-6.8223$ & $43$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.60809$ & & $9_{6,4} \rightarrow 8_{6,3}$ $E$ & $-6.8222$ & $43$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.60833$ & & $9_{6,4} \rightarrow 8_{6,3}$ $A$ & $-6.8222$ & $43$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.60833$ & & $9_{6,3} \rightarrow 8_{6,2}$ $A$ & $-6.8222$ & $43$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.65692$ & & $9_{5,4} \rightarrow 8_{5,3}$ $E$ & $-6.7176$ & $37$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.65778$ & & $9_{5,5} \rightarrow 8_{5,4}$ $E$ & $-6.7176$ & $37$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.65801$ & & $9_{5,5} \rightarrow 8_{5,4}$ $A$ & $-6.7176$ & $37$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.65840$ & & $9_{5,4} \rightarrow 8_{5,3}$ $A$ & $-6.7176$ & $37$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.75157$ & & $9_{4,6} \rightarrow 8_{4,5}$ $A$ & $-6.6445$ & $32$ & $14 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.75642$ & & $9_{4,6} \rightarrow 8_{4,5}$ $E$ & $-6.6586$ & $32$ & $13 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.76442$ & & $9_{4,5} \rightarrow 8_{4,4}$ $E$ & $-6.6585$ & $32$ & $13 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.77121$ & & $9_{4,5} \rightarrow 8_{4,4}$ $A$ & $-6.6444$ & $32$ & $14 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.78982$ & & $9_{3,7} \rightarrow 8_{3,6}$ $E$ & $-6.5942$ & $28$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $93.79054$ & & $9_{3,7} \rightarrow 8_{3,6}$ $A$ &  $-6.5940$ & $28$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $94.24198$ & & $9_{3,6} \rightarrow 8_{3,5}$ $E$ & $-6.5900$ & $28$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $94.24345$ & & $9_{3,6} \rightarrow 8_{3,5}$ $A$ & $-6.5899$ & $28$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $95.54203$ & & $9_{1,8} \rightarrow 8_{1,7}$ $E$ & $-6.5284$ & $24$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $95.54326$ & & $9_{1,8} \rightarrow 8_{1,7}$ $A$ & $-6.5284$ & $24$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $96.02709$ & & $9_{2,7} \rightarrow 8_{2,6}$ $E$ & $-6.5401$ & $25$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $96.02854$ & & $9_{2,7} \rightarrow 8_{2,6}$ $A$ & $-6.5401$ & $25$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $98.96546$ & & $10_{1,10} \rightarrow 9_{1,9}$ $E$  & $-6.4545$ & $27$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $98.96598$ & & $10_{1,10} \rightarrow 9_{1,9}$ $A$ & $-6.4545$ & $27$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $99.70353$ & & $10_{0,10} \rightarrow 9_{0,9}$ $E$ & $-6.4467$ & $27$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $99.70407$ & & $10_{0,10} \rightarrow 9_{0,9}$ $A$ & $-6.4467$ & $27$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $102.91252$ & & $10_{2,9} \rightarrow 9_{2,8}$ $E$ & $-6.4377$ & $30$ & $20 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $102.91349$ & & $10_{2,9} \rightarrow 9_{2,8}$ $A$ & $-6.4377$ & $30$ & $20 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $103.98025$ & & $10_{8,2} \rightarrow 9_{8,1}$ $A$ & $-6.9039$ & $64$ & $6 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $103.98025$ & & $10_{8,3} \rightarrow 9_{8,2}$ $A$ & $-6.9039$ & $64$ & $6 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $103.99831$ & & $10_{7,3} \rightarrow 9_{7,2}$ $E$ & $-6.7399$ & $56$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $103.99951$ & & $10_{7,4} \rightarrow 9_{7,3}$ $E$ & $-6.7399$ & $56$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $103.99958$ & & $10_{7,4} \rightarrow 9_{7,3}$ $A$ & $-6.7399$ & $56$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $103.99958$ & & $10_{7,3} \rightarrow 9_{7,2}$ $A$ & $-6.7399$ & $56$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.03528$ & & $10_{6,4} \rightarrow 9_{6,3}$ $E$ & $-6.6302$ & $48$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.03637$ & & $10_{6,5} \rightarrow 9_{6,4}$ $E$ & $-6.6302$ & $48$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.03664$ & & $10_{6,5} \rightarrow 9_{6,4}$ $A$ & $-6.6302$ & $48$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.03665$ & & $10_{6,4} \rightarrow 9_{6,3}$ $A$ & $-6.6302$ & $48$ & $12 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.10545$ & & $10_{5,5} \rightarrow 9_{5,4}$ $E$ & $-6.5516$ & $42$ & $15 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.10633$ & & $10_{5,6} \rightarrow 9_{5,5}$ $A$ & $-6.5515$ & $42$ & $15 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.10640$ & & $10_{5,6} \rightarrow 9_{5,5}$ $E$ & $-6.5516$ & $42$ & $15 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.10743$ & & $10_{5,5} \rightarrow 9_{5,4}$ $A$ & $-6.5515$ & $42$ & $15 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.22752$ & & $10_{3,8} \rightarrow 9_{3,7}$ $E$ & $-6.4534$ & $33$ & $19 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.22853$ & & $10_{3,8} \rightarrow 9_{3,7}$ $A$ & $-6.4534$ & $33$ & $19 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.22965$ & & $10_{4,7} \rightarrow 9_{4,6}$ $A$ & $-6.4938$ & $37$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.23394$ & & $10_{4,7} \rightarrow 9_{4,6}$ $E$ & $-6.5126$ & $37$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.26533$ & & $10_{4,6} \rightarrow 9_{4,5}$ $E$ & $-6.5123$ & $37$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.27179$ & & $10_{4,6} \rightarrow 9_{4,5}$ $A$ & $-6.4934$ & $37$ & $17 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.97919$ & & $10_{3,7} \rightarrow 9_{3,6}$ $E$ & $-6.4472$ & $33$ & $19 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $104.98066$ & & $10_{3,7} \rightarrow 9_{3,6}$ $A$ & $-6.4471$ & $33$ & $19 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $105.74159$ & & $10_{1,9} \rightarrow 9_{1,8}$ $E$ & $-6.4012$ & $29$ & $22 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $105.74285$ & & $10_{1,9} \rightarrow 9_{1,8}$ $A$ & $-6.4012$ & $29$ & $22 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $106.95038$ & & $10_{2,8} \rightarrow 9_{2,7}$ $E$ & $-6.4034$ & $30$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $106.95198$ & & $10_{2,8} \rightarrow 9_{2,7}$ $A$ & $-6.4034$ & $30$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $108.68584$ & & $11_{1,11} \rightarrow 10_{1,10}$ $E$ & $-6.3383$ & $32$ & $24 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $108.68638$ & & $11_{1,11} \rightarrow 10_{1,10}$ $A$ & $-6.3383$ & $32$ & $24 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $109.24857$ & & $11_{0,11} \rightarrow 10_{0,10}$ $E$ & $-6.3330$ & $32$ & $24 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $109.24914$ & & $11_{0,11} \rightarrow 10_{0,10}$ $A$ & $-6.3330$ & $32$ & $24 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $112.98786$ & & $11_{2,10} \rightarrow 10_{2,9}$ $E$ & $-6.3197$ & $35$ & $24 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $112.98889$ & & $11_{2,10} \rightarrow 10_{2,9}$ $A$ & $-6.3197$ & $35$ & $24 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.38015$ & & $11_{9,2} \rightarrow 10_{9,1}$ $A$ & $-7.0137$ & $80$ & $4 \pm 8$ & $0.00 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.38015$ & & $11_{9,3} \rightarrow 10_{9,2}$ $A$ & $-6.9457$ & $80$ & $5 \pm 8$ & $0.00 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.39297$ & & $11_{8,3} \rightarrow 10_{8,2}$ $E$ & $-6.6704$ & $70$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.39426$ & & $11_{8,3} \rightarrow 10_{8,2}$ $A$ &  $-6.6704$ & $70$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.39426$ & & $11_{8,4} \rightarrow 10_{8,3}$ $A$ & $-6.6704$ & $70$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.39440$ & & $11_{8,4} \rightarrow 10_{8,3}$ $E$ & $-6.6704$ & $70$ & $9 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.42086$ & & $11_{7,4} \rightarrow 10_{7,3}$ $E$ &  $-6.5562$ & $61$ & $13 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.42218$ & & $11_{7,5} \rightarrow 10_{7,4}$ $E$ & $-6.5562$ & $61$ & $13 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.42227$ & & $11_{7,5} \rightarrow 10_{7,4}$ $A$ & $-6.5562$ & $61$ & $13 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.42227$ & & $11_{7,4} \rightarrow 10_{7,3}$ $A$ & $-6.5562$ & $61$ & $13 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.47210$ & & $11_{6,5} \rightarrow 10_{6,4}$ $E$ & $-6.4729$ & $54$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.47330$ & & $11_{6,6} \rightarrow 10_{6,5}$ $E$ & $-6.4729$ & $54$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.47358$ & & $11_{6,6} \rightarrow 10_{6,5}$ $A$ & $-6.4729$ & $54$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.47363$ & & $11_{6,5} \rightarrow 10_{6,4}$ $A$ & $-6.4729$ & $54$ & $16 \pm 8$ & $0.01 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.56750$ & & $11_{5,6} \rightarrow 10_{5,5}$ $E$ & $-6.4104$ & $47$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.56765$ & & $11_{5,7} \rightarrow 10_{5,6}$ $A$ & $-6.4101$ & $47$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.56841$ & & $11_{5,7} \rightarrow 10_{5,6}$ $E$ & $-6.4104$ & $47$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.57037$ & & $11_{5,6} \rightarrow 10_{5,5}$ $A$ & $-6.4101$ & $47$ & $18 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.64784$ & & $11_{3,9} \rightarrow 10_{3,8}$ $E$ & $-6.3295$ & $38$ & $23 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.64902$ & & $11_{3,9} \rightarrow 10_{3,8}$ $A$ & $-6.3295$ & $38$ & $23 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.72196$ & & $11_{4,8} \rightarrow 10_{4,7}$ $A$ & $-6.3626$ & $42$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.72379$ & & $11_{4,8} \rightarrow 10_{4,7}$ $E$ & $-6.3702$ & $42$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.80088$ & & $11_{4,7} \rightarrow 10_{4,6}$ $E$ & $-6.3696$ & $42$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $114.80513$ & & $11_{4,7} \rightarrow 10_{4,6}$ $A$ & $-6.3620$ & $42$ & $21 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $115.79249$ & & $11_{1,10} \rightarrow 10_{1,9}$ $E$ & $-6.2886$ & $34$ & $25 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $115.79376$ & & $11_{1,10} \rightarrow 10_{1,9}$ $A$ & $-6.2886$ & $34$ & $25 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $115.81704$ & & $11_{3,8} \rightarrow 10_{3,7}$ $E$ & $-6.3207$ & $38$ & $23 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline 
CH$_3$OCH$_2$OH & $115.81863$ & & $11_{3,8} \rightarrow 10_{3,7}$ $A$ & $-6.3207$ & $38$ & $23 \pm 8$ & $0.02 \pm 0.02$ \tabularnewline
\hline SO$_2$ & $86.63909$ & $J_\mathrm{{K_a, K_c}}$ & $8_{3,5} \rightarrow 9_{2,8}$ & $-4.7055$ & $55$ & $51 \pm 12$ & $0.09 \pm 0.09$ \tabularnewline 
SO$_2$ & $97.70233$ & & $7_{3,5} \rightarrow 8_{2,6}$ & $-4.6702$ & $48$ & $55 \pm 12$ & $0.10 \pm 0.09$ \tabularnewline 
SO$_2$ & $100.87811$ & & $2_{2,0} \rightarrow 3_{1,3}$ & $-5.3576$ & $12.6$ & $19 \pm 12$ & $0.03 \pm 0.08$ \tabularnewline 
SO$_2$ & $104.02942$ & & $3_{1,3} \rightarrow 2_{0,2}$ & $-4.2264$ & $7.7$ & $231 \pm 13$ & $0.45 \pm 0.13$ \tabularnewline 
SO$_2$ & $104.03358$ & & $16_{2,14} \rightarrow 15_{3,13}$ & $-4.2421$ & $138$ & $38 \pm 12$ & $0.06 \pm 0.09$ \tabularnewline 
SO$_2$ & $104.23930$ & & $10_{1,9} \rightarrow 10_{0,10}$ & $-3.7708$ & $55$ & $313 \pm 13$ & $0.64 \pm 0.15$ \tabularnewline 
SO$_2$ & $107.84347$ & & $12_{4,8} \rightarrow 13_{3,11}$ & $-4.4181$ & $111$ & $36 \pm 12$ & $0.06 \pm 0.09$ \tabularnewline 
\hline $^{34}$SO$_2$ & $102.03188$ & $J_\mathrm{{K_a, K_c}}$ & $3_{1,3} \rightarrow 2_{0,2}$ & $-4.2159$ & $7.6$ & $38 \pm 4$ & $0.10 \pm 0.04$ \tabularnewline 
$^{34}$SO$_2$ & $104.39171$ & & $10_{1,9} \rightarrow 10_{0,10}$ & $-3.7543$ & $55$ & $54 \pm 4$ & $0.15 \pm 0.05$ \tabularnewline 
\hline $^{33}$SO$_2$ & $93.07066$ & $J_\mathrm{{K_a, K_c, F+1/2}}$ & $7_{3,5,6} \rightarrow 8_{2,6,7}$ & $-5.3800$ & $47$ & $4 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $93.07115$ & & $7_{3,5,9} \rightarrow 8_{2,6,10}$ & $-5.2125$ & $47$ & $6 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $93.07315$ & & $7_{3,5,7} \rightarrow 8_{2,6,8}$ & $-5.3240$ & $47$ & $5 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $93.07359$ & & $7_{3,5,8} \rightarrow 8_{2,6,9}$ & $-5.2679$ & $47$ & $5 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $102.99524$ & & $3_{1,3,2} \rightarrow 2_{0,2,1}$ & $-5.2041$ & $7.7$ & $10 \pm 6$ & $0.02 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $102.99551$ & & $3_{1,3,2} \rightarrow 2_{0,2,2}$ & $-5.6022$ & $7.7$ & $4 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $102.99824$ & & $3_{1,3,5} \rightarrow 2_{0,2,4}$ & $-4.6513$ & $7.7$ & $35 \pm 6$ & $0.07 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $103.00143$ & & $3_{1,3,3} \rightarrow 2_{0,2,2}$ & $-5.0000$ & $7.7$ & $16 \pm 6$ & $0.03 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $103.00161$ & & $3_{1,3,3} \rightarrow 2_{0,2,3}$ & $-5.4862$ & $7.7$ & $5 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $103.00411$ & & $3_{1,3,4} \rightarrow 2_{0,2,4}$ & $-5.5932$ & $7.7$ & $4 \pm 6$ & $0.01 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $103.00440$ & & $3_{1,3,4} \rightarrow 2_{0,2,3}$ & $-4.8152$ & $7.7$ & $24 \pm 6$ & $0.05 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $104.29673$ & & $10_{1,9,11} \rightarrow 10_{0,10,11}$ & $-4.3407$ & $55$ & $35 \pm 6$ & $0.07 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $104.29805$ & & $10_{1,9,10} \rightarrow 10_{0,10,10}$ & $-4.3834$ & $55$ & $32 \pm 6$ & $0.07 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $104.30599$ & & $10_{1,9,12} \rightarrow 10_{0,10,12}$ & $-4.2948$ & $55$ & $39 \pm 6$ & $0.08 \pm 0.04$ \tabularnewline 
$^{33}$SO$_2$ & $104.30730$ & & $10_{1,9,9} \rightarrow 10_{0,10,9}$ & $-4.4214$ & $55$ & $29 \pm 6$ & $0.06 \pm 0.04$  \tabularnewline \hline
\multicolumn{7}{c}{Non detected molecules}  \tabularnewline \hline
H$^{15}$NC & $88.86571$ & $J$ & $1_{} \rightarrow 0_{}$ & $-2.5690$ & $4.3$ & $< 6$ & $< 0.017$ \tabularnewline 
\hline C$^{17}$O & $112.35878$ & $J_\mathrm{{F+1/2}}$ & $1_{2} \rightarrow 0_{3}$ & $-5.6952$ & $5.4$ & $< 4$ & $< 0.012$ \tabularnewline 
C$^{17}$O & $112.35898$ &  & $1_{4} \rightarrow 0_{3}$ & $-5.3942$ & $5.4$ & $< 8$ & $< 0.02$ \tabularnewline 
C$^{17}$O & $112.36001$ &  & $1_{3} \rightarrow 0_{3}$ & $-5.5191$ & $5.4$ & $< 6$ & $< 0.018$ \tabularnewline 
\hline H$_2$S & $89.49799$ & $J_\mathrm{{K_a, K_c}}$ & $7_{1,6} \rightarrow 6_{4,3}$ & $-6.7612$ & $520$ & $< 3$ & $< 9 \cdot 10^{-3}$ \tabularnewline 
\hline C$_3$H$_6$ & $103.68912$ & $J_\mathrm{{K_a, K_c}}$ & $6_{0,6} \rightarrow 5_{0,5}$ $E$ & $-5.7493$ & $17.5$ & $< 1.5$ & $< 1.4 \cdot 10^{-3}$ \tabularnewline 
C$_3$H$_6$ & $103.69002$ &  & $6_{0,6} \rightarrow 5_{0,5}$ $A$ & $-5.7493$ & $17.5$ & $< 1.5$ & $< 1.4 \cdot 10^{-3}$ \tabularnewline 
\hline HOCN & $104.87468$ & $J_\mathrm{{K_a, K_c}}$ & $5_{0,5} \rightarrow 4_{0,4}$ & $-2.8221$ & $15.1$ & $< 9$ & $< 0.03$ \tabularnewline  
\hline syn-CH$_2$CHOH & $96.87491$ & $J_\mathrm{{K_a, K_c}}$ & $5_{0,5} \rightarrow 4_{0,4}$ & $-5.0111$ & $14.0$ & $< 10$ & $< 9 \cdot 10^{-3}$ \tabularnewline 
\hline PN & $93.97977$ & $J$ & $2_{} \rightarrow 1_{}$ & $-2.4850$ & $6.8$ & $< 8$ & $< 0.02$ \tabularnewline 
\hline PO ($^2\Pi_{1/2}, v=0)$ & $109.20620$ & ${J+1/2_\mathrm{F}(\Lambda)}$ & $3_{3} \rightarrow 2_{3}$ ($f$)  & $-3.3018$ & $8.4$ & $< 5$ & $< 0.015$ \tabularnewline 
\hline CH$_3$Cl & $106.33474$ & $J_\mathrm{{K, F+1/2}}$ & $4_{2,6} \rightarrow 3_{2,5}$ & $-4.1714$ & $43$ & $< 1.7$ & $< 5 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33505$ &  & $4_{1,4} \rightarrow 3_{1,3}$ & $-4.2831$ & $20$ & $< 1.9$ & $< 6 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33603$ &  & $4_{1,5} \rightarrow 3_{1,4}$ & $-4.1589$ & $20$ & $< 3$ & $< 7 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33683$ &  & $4_{0,3} \rightarrow 3_{0,2}$ & $-4.3710$ & $12.8$ & $< 1.8$ & $< 5 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33683$ &  & $4_{0,4} \rightarrow 3_{0,3}$ & $-4.2442$ & $12.8$ & $< 2$ & $< 7 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33692$ &  & $4_{1,3} \rightarrow 3_{1,2}$ & $-4.4099$ & $20$ & $< 1.4$ & $< 4 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33790$ &  & $4_{1,6} \rightarrow 3_{1,5}$ & $-4.0420$ & $20$ & $< 3$ & $< 0.010$ \tabularnewline 
CH$_3$Cl & $106.33896$ &  & $4_{0,5} \rightarrow 3_{0,4}$ & $-4.1200$ & $12.8$ & $< 3$ & $< 9 \cdot 10^{-3}$ \tabularnewline 
CH$_3$Cl & $106.33896$ &  & $4_{0,6} \rightarrow 3_{0,5}$ & $-4.0030$ & $12.8$ & $< 4$ & $< 0.012$ \tabularnewline 
\hline HC$_2$NC & $109.28910$ & $N_\mathrm{{J}}$ & $11_{12} \rightarrow 10_{11}$ & $-2.7069$ & $31$ & $< 1.8$ & $< 5 \cdot 10^{-3}$ \tabularnewline 
HC$_2$NC & $109.28910$ &  & $11_{11} \rightarrow 10_{10}$ & $-2.7467$ & $31$ & $< 1.7$ & $< 5 \cdot 10^{-3}$ \tabularnewline 
HC$_2$NC & $109.28910$ &  & $11_{10} \rightarrow 10_{9}$ & $-2.7866$ & $31$ & $< 1.5$ & $< 4 \cdot 10^{-3}$ \tabularnewline 
\hline trans-C$_2$H$_3$CHO & $114.65333$ & $J_\mathrm{{K_a, K_c}}$ & $13_{0,13} \rightarrow 12_{0,12}$ & $-3.4357$ & $39$ & $< 11$ & $< 0.010$ \tabularnewline 
\hline HOCH$_2$CN & $112.92288$ & $J_\mathrm{{K_a, K_c}}$ & $12_{1,11} \rightarrow 11_{1,10}$  $0^-$ & $-4.1281$ & $37$ & $< 12$ & $< 0.011$ \tabularnewline 
\hline CH$_3$CHCH$_2$O & $103.70741$ & $J_\mathrm{{K_a, K_c}}$  & $19_{5,15} \rightarrow 19_{4,16}$ & $-4.3734$ & $130$ & $< 12$ & $< 0.011$ \tabularnewline 
\hline gauche-C$_2$H$_5$SH & $113.62252$ & $J_\mathrm{{K_a, K_c}}$ & $11_{1,10} \rightarrow 10_{1,9}$  $0^-$ & $-4.5362$ & $34$ & $< 10$ & $< 9 \cdot 10^{-3}$ \tabularnewline 
gauche-C$_2$H$_5$SH & $113.62443$ &  & $11_{1,10} \rightarrow 10_{1,9}$  $0^+$ & $-4.5363$ & $34$ & $< 10$ & $< 9 \cdot 10^{-3}$ \tabularnewline  
\hline S$_2$ & $104.68660$ & $N_\mathrm{{J}}$ & $7_{7} \rightarrow 7_{6}$ & $-6.7048$ & $57$ & $< 15$ & $< 0.04$ \tabularnewline 
\hline HS$_2$ & $110.29403$ & $J_\mathrm{{K_a, K_c, J+1/2, F}}$ & $7_{0,7,8,7} \rightarrow 6_{0,6,7,6}$ & $-4.5604$ & $21$ & $< 7$ & $< 0.02$ \tabularnewline 
HS$_2$ & $110.29415$ & & $7_{0,7,8,8} \rightarrow 6_{0,6,7,7}$ & $-4.5019$ & $21$ & $< 8$ & $< 0.02$ \tabularnewline
\hline H$_2$S$_2$ & $98.07649$ & $J_\mathrm{{K_a, K_c}}$ & $2_{1,1} \rightarrow 3_{0,3}$ & $-4.9609$ & $8.7$ & $< 20$ & $< 0.06$ \tabularnewline 
\hline NH$_2$CH$_2$COOH (conf. I) & $113.15603$ & $J_\mathrm{{K_a, K_c}}$ & $17_{2,15} \rightarrow 16_{2,14}$ & $-4.9207$ & $53$ & $< 4$ & $< 4 \cdot 10^{-3}$ \tabularnewline 
NH$_2$CH$_2$COOH (conf. I) & $113.33620$ &  & $19_{1,19} \rightarrow 18_{1,18}$ & $-4.8602$ & $56$ & $< 5$ & $< 5 \cdot 10^{-3}$ \tabularnewline 
NH$_2$CH$_2$COOH (conf. I) & $113.33669$ &  & $19_{0,19} \rightarrow 18_{0,18}$ & $-4.8602$ & $56$ & $< 5$ & $< 5 \cdot 10^{-3}$ \tabularnewline \hline  
 
\end{longtable}
